The insertion encoding of Cayley permutations

We introduce the vertical and horizontal insertion encodings for Cayley permutations which naturally generalise the insertion encoding for permutations. In both cases, we fully classify the Cayley permutation classes for which these languages are regular, and provide an algorithm for computing the rational generating functions. We use our algorithm to solve an open problem of Cerbai by enumerating the hare pop-stack sortable Cayley permutations.

==> (inline-0) <==
\begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{2.0}{1}{1}{}%
        {%
        {4/{(0.2, 0.3), (0.4, 0.1), (0.6, 0.3), (0.8, 0.1)}}, {3/{(0.1, 0.85), (0.25, 0.45), (0.4, 0.65)}}, {3/{(0.55, 0.65), (0.7, 0.85), (0.85, 0.45)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (0, -1.5) {$S$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$f_{1,1}$};
        
        \node (plus) at (3.7,0) {$+$};
        
        \node (point) at (5.2,0) {
        \tiling{1.0}{2}{2}{0/0}%
        {% interleaving
        {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}%
        }
        {1/{(1.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (6.4,-0.5) {$*$};
        \node (label) at (5.2, -1.5) {$\ell_{1,1}$};
        
        \node (plus) at (6.7,0) {$+$};
        
        \node (point) at (8.2,0) {
        \tiling{1.0}{2}{2}{1/0}%
        {%
        {2/{(0.2, 1.45), (0.5, 1.8)}}, {1/(0.5, 0.5)}, {1/(1.5, 1.5)}}
        {%
        {1/{(0.5, 1.5)}}%
        }};
        \node (star) at (9.4,-0.5) {$*$};
        \node (label) at (8.2, -1.5) {$r_{1,1}$};
        \node (plus) at (9.7,0) {$+$};
        \node (r insertion) at (11.7,0){
        \tiling{1.0}{3}{2}{1/0}%
        {%
        {1/{(1.5, 1.5)}}, {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (2.2, 1.35), (2.35, 0.8)}},
        {3/{(0.9, 1.075), (2.1, 1.25), (2.2, 0.85)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (2.2, 1.5)}},
        % interleaving, rightmost two
        {4/{(2.55, 1.15), (2.65, 0.85), (2.75, 1.15), (2.85, 0.85)}}, {3/{(2.35, 1.15), (2.45, 0.85), (2.5, 1.05)}}, {3/{(2.85, 1.1), (2.9, 1.25), (2.95, 0.9)}}, 
        % non interleaving
        {4/{(2.3, 1.8), (2.4, 1.65), (2.5, 1.8), (2.6, 1.65)}}, {3/{(2.75, 1.55), (2.8, 1.3), (2.9, 1.4)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(2.5,0.5)}, 1/{(2.5,1.5)}}};
        \node (label) at (13.4, -0.5) {$*$};
        \node (label) at (11.7, -1.5) {$m_{1,1}$};
    \end{tikzpicture}
    
    %  Rule 1 (S) factored
    \begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{2.0}{1}{1}{}%
        {%
        {4/{(0.2, 0.3), (0.4, 0.1), (0.6, 0.3), (0.8, 0.1)}}, {3/{(0.1, 0.85), (0.25, 0.45), (0.4, 0.65)}}, {3/{(0.55, 0.65), (0.7, 0.85), (0.85, 0.45)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (0, -1.5) {$S$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$P$};
        
        \node (plus) at (3.7,0) {$+$};
        
        \node (point) at (4.7,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (5.4,0) {$*$};
        \node (label) at (4.7, -1) {$P$};
        \node (times) at (5.8,0) {$\times$};
        \node (l insertion) at (6.7,0) {
        \tiling{1.0}{1}{2}{}%
        {% interleaving
        {4/{(0.4, 1.15), (0.5, 0.85), (0.6, 1.15), (0.7, 0.85)}}, {3/{(0.1, 1.4), (0.2, 0.9), (0.3, 1.2)}}, {3/{(0.7, 1.2), (0.8, 1.35), (0.9, 0.85)}}, % non interleaving
        {4/{(0.4, 1.8), (0.5, 1.65), (0.6, 1.8), (0.7, 1.65)}}, {3/{(0.1, 1.9), (0.2, 1.5), (0.3, 1.75)}}, {3/{(0.7, 1.8), (0.8, 1.9), (0.9, 1.5)}}%
        }
        {1/{(0.5,1.5)}, 1/{(0.5,0.5)}}};
        \node (star) at (7.4,-0.5) {$*$};
        \node (label) at (6.7, -1.5) {$A$};
        
        \node (plus) at (7.9,0) {$+$};
        
        \node (point) at (8.9,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (9.6,0) {$*$};
        \node (label) at (8.9, -1) {$P$};
        \node (times) at (10,0) {$\times$};
        \node (r insertion) at (10.9,0){
        \tiling{1.0}{1}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (10.9, -1) {$B$};
        
        \node (plus) at (11.7,0) {$+$};
        
        \node (point) at (12.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (13.2,0) {$*$};
        \node (label) at (12.5, -1) {$P$};
        \node (times) at (13.6,0) {$\times$};
        \node (r insertion) at (15,0) {
        \tiling{1.0}{2}{2}{}%
        {%
        {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (1.2, 1.35), (1.35, 0.8)}},
        {3/{(0.9, 1.075), (1.1, 1.25), (1.2, 0.85)}},
        % {3/{(0.75, 1.15), (1.05, 0.7), (1.075, 1.075)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (1.2, 1.5)}},
        % {4/{(0.95, 1.9), (1.075, 1.8), (1.15, 1.9), (1.25, 1.8)}}, 
        % {4/{(0.8, 1.75), (0.9, 1.65), (1.15, 1.75), (1.25, 1.65)}}, 
        % {3/{(0.9, 1.55), (1.1, 1.65), (1.2, 1.45)}}, 
        % {3/{(0.75, 1.65), (0.9, 1.42), (1.075, 1.52)}}, 
        % {3/{(0.7, 1.45), (1.05, 1.3), (1.1, 1.37)}}, 
        % interleaving, rightmost two
        {4/{(1.55, 1.15), (1.65, 0.85), (1.75, 1.15), (1.85, 0.85)}}, {3/{(1.35, 1.15), (1.45, 0.85), (1.5, 1.05)}}, {3/{(1.85, 1.1), (1.9, 1.25), (1.95, 0.9)}}, 
        % non interleaving
        {4/{(1.3, 1.8), (1.4, 1.65), (1.5, 1.8), (1.6, 1.65)}}, {3/{(1.75, 1.55), (1.8, 1.3), (1.9, 1.4)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(1.5,0.5)}, 1/{(1.5,1.5)}}};
        \node (star) at (16.2,-0.5) {$*$};
        \node (label) at (15, -1.5) {$C$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (start) at (0.5,0)  {
        \tiling{1.0}{1}{2}{}%
        {% interleaving
        {4/{(0.4, 1.15), (0.5, 0.85), (0.6, 1.15), (0.7, 0.85)}}, {3/{(0.1, 1.4), (0.2, 0.9), (0.3, 1.2)}}, {3/{(0.7, 1.2), (0.8, 1.35), (0.9, 0.85)}}, % non interleaving
        {4/{(0.4, 1.8), (0.5, 1.65), (0.6, 1.8), (0.7, 1.65)}}, {3/{(0.1, 1.9), (0.2, 1.5), (0.3, 1.75)}}, {3/{(0.7, 1.8), (0.8, 1.9), (0.9, 1.5)}}%
        }
        {1/{(0.5,1.5)}, 1/{(0.5,0.5)}}};
        \node (star) at (1.2,-0.5) {$*$};
        \node (label) at (0.5, -1.5) {$A$};

        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$f_{1,1}$};
        
        \node (plus) at (3.7,0) {$+$};
        
        \node (point) at (5.2,0) {
        \tiling{1.0}{2}{2}{0/0}%
        {% interleaving
        {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}%
        }
        {1/{(1.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (6.4,-0.5) {$*$};
        \node (label) at (5.2, -1.5) {$\ell_{1,1}$};
        
        \node (plus) at (6.7,0) {$+$};
        
        \node (point) at (8.2,0) {
        \tiling{1.0}{2}{2}{1/0}%
        {%
        {2/{(0.2, 1.45), (0.5, 1.8)}}, {1/(0.5, 0.5)}, {1/(1.5, 1.5)}}
        {%
        {1/{(0.5, 1.5)}}%
        }};
        \node (star) at (9.4,-0.5) {$*$};
        \node (label) at (8.2, -1.5) {$r_{1,1}$};
        \node (plus) at (9.7,0) {$+$};
        \node (r insertion) at (11.7,0){
        \tiling{1.0}{3}{2}{1/0}%
        {%
        {1/{(1.5, 1.5)}}, {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (2.2, 1.35), (2.35, 0.8)}},
        {3/{(0.9, 1.075), (2.1, 1.25), (2.2, 0.85)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (2.2, 1.5)}},
        % interleaving, rightmost two
        {4/{(2.55, 1.15), (2.65, 0.85), (2.75, 1.15), (2.85, 0.85)}}, {3/{(2.35, 1.15), (2.45, 0.85), (2.5, 1.05)}}, {3/{(2.85, 1.1), (2.9, 1.25), (2.95, 0.9)}}, 
        % non interleaving
        {4/{(2.3, 1.8), (2.4, 1.65), (2.5, 1.8), (2.6, 1.65)}}, {3/{(2.75, 1.55), (2.8, 1.3), (2.9, 1.4)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(2.5,0.5)}, 1/{(2.5,1.5)}}};
        \node (label) at (13.4, -0.5) {$*$};
        \node (label) at (11.7, -1.5) {$m_{1,1}$};
        
        % Second row
        
        \node (plus) at (2.2,-3) {$+$};
        
        \node (point) at (3,-3) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.7,-3) {$*$};
        \node (label) at (3, -4) {$f_{1,0}$};
        
        \node (plus) at (4.2,-3) {$+$};
        
        \node (point) at (5.7,-3) {
        \tiling{1.0}{2}{2}{0/0}%
        {% interleaving
        {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}%
        }
        {1/{(1.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (6.9,-3.5) {$*$};
        \node (label) at (5.7, -4.5) {$\ell_{1,0}$};
        
        \node (plus) at (7.2,-3) {$+$};
        
        \node (point) at (8.7,-3) {
        \tiling{1.0}{2}{2}{1/0}%
        {%
        {2/{(0.2, 1.45), (0.5, 1.8)}}, {1/(0.5, 0.5)}, {1/(1.5, 1.5)}}
        {%
        {1/{(0.5, 1.5)}}%
        }};
        \node (star) at (9.9,-3.5) {$*$};
        \node (label) at (8.7, -4.5) {$r_{1,0}$};
        \node (plus) at (10.2,-3) {$+$};
        \node (r insertion) at (12.2,-3){
        \tiling{1.0}{3}{2}{1/0}%
        {%
        {1/{(1.5, 1.5)}}, {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (2.2, 1.35), (2.35, 0.8)}},
        {3/{(0.9, 1.075), (2.1, 1.25), (2.2, 0.85)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (2.2, 1.5)}},
        % interleaving, rightmost two
        {4/{(2.55, 1.15), (2.65, 0.85), (2.75, 1.15), (2.85, 0.85)}}, {3/{(2.35, 1.15), (2.45, 0.85), (2.5, 1.05)}}, {3/{(2.85, 1.1), (2.9, 1.25), (2.95, 0.9)}}, 
        % non interleaving
        {4/{(2.3, 1.8), (2.4, 1.65), (2.5, 1.8), (2.6, 1.65)}}, {3/{(2.75, 1.55), (2.8, 1.3), (2.9, 1.4)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(2.5,0.5)}, 1/{(2.5,1.5)}}};
        \node (label) at (13.9, -3.5) {$*$};
        \node (label) at (12.2, -4.5) {$m_{1,0}$};
    \end{tikzpicture}
    
    % Rule 2 (A) factored
    \begin{tikzpicture}
        \node (start) at (0.5,0)  {
        \tiling{1.0}{1}{2}{}%
        {% interleaving
        {4/{(0.4, 1.15), (0.5, 0.85), (0.6, 1.15), (0.7, 0.85)}}, {3/{(0.1, 1.4), (0.2, 0.9), (0.3, 1.2)}}, {3/{(0.7, 1.2), (0.8, 1.35), (0.9, 0.85)}}, % non interleaving
        {4/{(0.4, 1.8), (0.5, 1.65), (0.6, 1.8), (0.7, 1.65)}}, {3/{(0.1, 1.9), (0.2, 1.5), (0.3, 1.75)}}, {3/{(0.7, 1.8), (0.8, 1.9), (0.9, 1.5)}}%
        }
        {1/{(0.5,1.5)}, 1/{(0.5,0.5)}}};
        \node (star) at (1.2,-0.5) {$*$};
        \node (label) at (0.5, -1.5) {$A$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$P$};
        
        \node (plus) at (3.7,0) {$+$};
        
        \node (point) at (4.7,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (5.4,0) {$*$};
        \node (label) at (4.7, -1) {$P$};
        \node (times) at (5.8,0) {$\times$};
        \node (l insertion) at (6.7,0) {
        \tiling{1.0}{1}{2}{}%
        {% interleaving
        {4/{(0.4, 1.15), (0.5, 0.85), (0.6, 1.15), (0.7, 0.85)}}, {3/{(0.1, 1.4), (0.2, 0.9), (0.3, 1.2)}}, {3/{(0.7, 1.2), (0.8, 1.35), (0.9, 0.85)}}, % non interleaving
        {4/{(0.4, 1.8), (0.5, 1.65), (0.6, 1.8), (0.7, 1.65)}}, {3/{(0.1, 1.9), (0.2, 1.5), (0.3, 1.75)}}, {3/{(0.7, 1.8), (0.8, 1.9), (0.9, 1.5)}}%
        }
        {1/{(0.5,1.5)}, 1/{(0.5,0.5)}}};
        \node (star) at (7.4,-0.5) {$*$};
        \node (label) at (6.7, -1.5) {$A$};
        
        \node (plus) at (7.9,0) {$+$};
        
        \node (point) at (8.9,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (9.6,0) {$*$};
        \node (label) at (8.9, -1) {$P$};
        \node (times) at (10,0) {$\times$};
        \node (r insertion) at (10.9,0){
        \tiling{1.0}{1}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (10.9, -1) {$B$};
        
        \node (plus) at (11.7,0) {$+$};
        
        \node (point) at (12.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (13.2,0) {$*$};
        \node (label) at (12.5, -1) {$P$};
        \node (times) at (13.6,0) {$\times$};
        \node (r insertion) at (15,0) {
        \tiling{1.0}{2}{2}{}%
        {%
        {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (1.2, 1.35), (1.35, 0.8)}},
        {3/{(0.9, 1.075), (1.1, 1.25), (1.2, 0.85)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (1.2, 1.5)}},
        % interleaving, rightmost two
        {4/{(1.55, 1.15), (1.65, 0.85), (1.75, 1.15), (1.85, 0.85)}}, {3/{(1.35, 1.15), (1.45, 0.85), (1.5, 1.05)}}, {3/{(1.85, 1.1), (1.9, 1.25), (1.95, 0.9)}}, 
        % non interleaving
        {4/{(1.3, 1.8), (1.4, 1.65), (1.5, 1.8), (1.6, 1.65)}}, {3/{(1.75, 1.55), (1.8, 1.3), (1.9, 1.4)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(1.5,0.5)}, 1/{(1.5,1.5)}}};
        \node (star) at (16.2,-0.5) {$*$};
        \node (label) at (15, -1.5) {$C$};
        
        % Second row

        \node (arrow) at (2.2,-3) {$+$};
        
        \node (point) at (3,-3) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.7,-3) {$*$};
        \node (label) at (3, -4) {$P$};
        
        \node (plus) at (4.2,-3) {$+$};
        
        \node (point) at (5.2,-3) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (5.9,-3) {$*$};
        \node (label) at (5.2, -4) {$P$};
        \node (times) at (6.3,-3) {$\times$};
        \node (l insertion) at (7.2,-3) {
        \tiling{1.0}{1}{2}{}%
        {% interleaving
        {4/{(0.4, 1.15), (0.5, 0.85), (0.6, 1.15), (0.7, 0.85)}}, {3/{(0.1, 1.4), (0.2, 0.9), (0.3, 1.2)}}, {3/{(0.7, 1.2), (0.8, 1.35), (0.9, 0.85)}}, % non interleaving
        {4/{(0.4, 1.8), (0.5, 1.65), (0.6, 1.8), (0.7, 1.65)}}, {3/{(0.1, 1.9), (0.2, 1.5), (0.3, 1.75)}}, {3/{(0.7, 1.8), (0.8, 1.9), (0.9, 1.5)}}%
        }
        {1/{(0.5,1.5)}, 1/{(0.5,0.5)}}};
        \node (star) at (7.9,-3.5) {$*$};
        \node (label) at (7.2, -4.5) {$A$};
        
        \node (plus) at (8.4,-3) {$+$};
        
        \node (point) at (9.4,-3) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (10.1,-3) {$*$};
        \node (label) at (9.4, -4) {$P$};
        \node (times) at (10.5,-3) {$\times$};
        \node (r insertion) at (11.4,-3){
        \tiling{1.0}{1}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (11.4, -4) {$B$};
        
        \node (plus) at (12.2,-3) {$+$};
        \node (point) at (13,-3) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (13.7,-3) {$*$};
        \node (label) at (13, -4) {$P$};
        \node (times) at (14.1,-3) {$\times$};
        \node (r insertion) at (15.5,-3) {
        \tiling{1.0}{2}{2}{}%
        {%
        {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (1.2, 1.35), (1.35, 0.8)}},
        {3/{(0.9, 1.075), (1.1, 1.25), (1.2, 0.85)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (1.2, 1.5)}},
        % interleaving, rightmost two
        {4/{(1.55, 1.15), (1.65, 0.85), (1.75, 1.15), (1.85, 0.85)}}, {3/{(1.35, 1.15), (1.45, 0.85), (1.5, 1.05)}}, {3/{(1.85, 1.1), (1.9, 1.25), (1.95, 0.9)}}, 
        % non interleaving
        {4/{(1.3, 1.8), (1.4, 1.65), (1.5, 1.8), (1.6, 1.65)}}, {3/{(1.75, 1.55), (1.8, 1.3), (1.9, 1.4)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(1.5,0.5)}, 1/{(1.5,1.5)}}};
        \node (star) at (16.7,-3.5) {$*$};
        \node (label) at (15.5, -4.5) {$C$};        
    \end{tikzpicture}
\begin{tikzpicture}
        \node (start) at (0.5,0)  {
        \tiling{1.0}{1}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (0.5, -1) {$B$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$f_{1,1}$};
        
        \node (plus) at (3.7,0) {$+$};
        
        \node (point) at (5.2,0) {
        \tiling{1.0}{2}{2}{0/0}%
        {% interleaving
        {1/{(0.5, 1.5)}}, {1/(1.5, 1.5)}%
        }
        {1/{(1.5,0.5)}}};
        \node (star) at (6.4,-0.5) {$*$};
        \node (label) at (5.2, -1.5) {$\ell_{1,1}$};
        
        \node (plus) at (6.7,0) {$+$};
        
        \node (point) at (8.2,0) {
        \tiling{1.0}{2}{2}{1/0}%
        {%
        {2/{(0.2, 1.45), (0.5, 1.8)}}, {1/(0.5, 0.5)}, {1/(1.5, 1.5)}}
        {%
        {1/{(0.5, 1.5)}}%
        }};
        \node (star) at (9.4,-0.5) {$*$};
        \node (label) at (8.2, -1.5) {$r_{1,1}$};
        \node (plus) at (9.7,0) {$+$};
        \node (r insertion) at (11.7,0){
        \tiling{1.0}{3}{2}{1/0}%
        {%
        {1/{(1.5, 1.5)}}, {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}}, 1/{(2.5,1.5)}%
        }
        {1/{(0.5,1.5)}, 1/{(2.5,0.5)}}};
        \node (label) at (13.4, -0.5) {$*$};
        \node (label) at (11.7, -1.5) {$m_{1,1}$};
    \end{tikzpicture}
    
    % Rule 3 (B) factored
    \begin{tikzpicture}
        \node (start) at (0.5,0)  {
        \tiling{1.0}{1}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (0.5, -1) {$B$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$P$};
        
        \node (plus) at (3.7,0) {$+$};
        
        \node (point) at (4.7,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (5.4,0) {$*$};
        \node (label) at (4.7, -1) {$P$};
        \node (times) at (5.8,0) {$\times$};
        \node (l insertion) at (6.7,0) {
        \tiling{1.0}{1}{1}{}%
        {}
        {1/{(0.5,0.5)}}};
        \node (star) at (7.4,0) {$*$};
        \node (label) at (6.7, -1) {$D$};
        
        \node (plus) at (7.9,0) {$+$};
        
        \node (point) at (8.9,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (9.6,0) {$*$};
        \node (label) at (8.9, -1) {$P$};
        \node (times) at (10,0) {$\times$};
        \node (r insertion) at (10.9,0){
        \tiling{1.0}{1}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (10.9, -1) {$B$};
        
        \node (plus) at (11.7,0) {$+$};
        
        \node (point) at (12.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (13.2,0) {$*$};
        \node (label) at (12.5, -1) {$P$};
        \node (times) at (13.6,0) {$\times$};
        \node (r insertion) at (15,0) {
        \tiling{1.0}{2}{2}{}%
        {{1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}}}{1/{(0.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (16.2,-0.5) {$*$};
        \node (label) at (15, -1.5) {$E$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{1.0}{2}{2}{}%
        {%
        {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (1.2, 1.35), (1.35, 0.8)}},
        {3/{(0.9, 1.075), (1.1, 1.25), (1.2, 0.85)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (1.2, 1.5)}},
        % interleaving, rightmost two
        {4/{(1.55, 1.15), (1.65, 0.85), (1.75, 1.15), (1.85, 0.85)}}, {3/{(1.35, 1.15), (1.45, 0.85), (1.5, 1.05)}}, {3/{(1.85, 1.1), (1.9, 1.25), (1.95, 0.9)}}, 
        % non interleaving
        {4/{(1.3, 1.8), (1.4, 1.65), (1.5, 1.8), (1.6, 1.65)}}, {3/{(1.75, 1.55), (1.8, 1.3), (1.9, 1.4)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(1.5,0.5)}, 1/{(1.5,1.5)}}};
        \node (star) at (1.2,-0.5) {$*$};
        \node (label) at (0, -1.5) {$C$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.9,0) {
        \tiling{1.0}{2}{2}{1/0}%
        {%
        {2/{(0.2, 1.45), (0.5, 1.8)}}, {1/{(0.5, 0.5)}}, {1/(1.5, 1.5)}}
        {%
        {1/{(0.5, 1.5)}}%
        }};
        \node (star) at (4.2,-0.5) {$*$};
        \node (label) at (2.9, -1.5) {$f_{2,0}$};
        
        \node (plus) at (4.5,0) {$+$};
        
        \node (r insertion) at (6.5,0) {
        \tiling{1.0}{3}{2}{1/0}%
        {%
        {1/{(1.5, 1.5)}}, {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (2.2, 1.35), (2.35, 0.8)}},
        {3/{(0.9, 1.075), (2.1, 1.25), (2.2, 0.85)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (2.2, 1.5)}},
        % interleaving, rightmost two
        {4/{(2.55, 1.15), (2.65, 0.85), (2.75, 1.15), (2.85, 0.85)}}, {3/{(2.35, 1.15), (2.45, 0.85), (2.5, 1.05)}}, {3/{(2.85, 1.1), (2.9, 1.25), (2.95, 0.9)}}, 
        % non interleaving
        {4/{(2.3, 1.8), (2.4, 1.65), (2.5, 1.8), (2.6, 1.65)}}, {3/{(2.75, 1.55), (2.8, 1.3), (2.9, 1.4)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(2.5,0.5)}, 1/{(2.5,1.5)}}};
        \node (star) at (8.2,-0.5) {$*$};
        \node (label) at (6.5, -1.5) {$\ell_{2,0}$};
        
        \node (plus) at (8.5,0) {$+$};
        
        \node (point) at (10,0) {
        \tiling{1.0}{2}{2}{0/0}%
        {% interleaving
        {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}%
        }
        {1/{(1.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (11.2,-0.5) {$*$};
        \node (label) at (10, -1.5) {$f_{1,1}$};
        
        %  Second row
        
        \node (plus) at (2.2,-3) {$+$};
        
        \node (point) at (4,-3) {
        \tiling{1.0}{3}{2}{0/0}%
        {%
        {1/{(0.5, 1.5)}}, {1/{(1.5, 1.5)}},
        {4/{(2.4, 1.15), (2.5, 0.85), (2.6, 1.15), (2.7, 0.85)}}, {3/{(2.1, 1.4), (2.2, 0.9), (2.3, 1.2)}}, {3/{(2.7, 1.2), (2.8, 1.35), (2.9, 0.85)}}, % non interleaving
        {4/{(2.4, 1.8), (2.5, 1.65), (2.6, 1.8), (2.7, 1.65)}}, {3/{(2.1, 1.9), (2.2, 1.5), (2.3, 1.75)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.5)}}, {1/{(0.5, 1.5)}}}
        {%
        1/{(1.5,0.5)}, 1/{(2.5,0.5)}, 1/{(2.5, 1.5)}%
        }};
        \node (star) at (5.8,-3.5) {$*$};
        \node (label) at (4, -4.5) {$\ell_{1,1}$};
        
        \node (plus) at (6, -3) {$+$};
        
        \node (point) at (8,-3) {
        \tiling{1.0}{3}{2}{1/0}%
        {%
        {1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}}, {1/{(2.5, 0.5)}}, {2/{(0.2, 1.45), (0.5, 1.8)}}, {2/{(0.7, 1.8), (2.2, 1.4)}}, 
        {4/{(2.3, 1.8), (2.4, 1.65), (2.5, 1.8), (2.6, 1.65)}}, {3/{(2.75, 1.55), (2.8, 1.3), (2.9, 1.4)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.7)}}}
        {%
        1/{(0.5,1.5)}, 1/{(2.5,1.5)}%
        }};
        \node (star) at (9.7,-3.5) {$*$};
        \node (label) at (8, -4.5) {$r_{1,1}$};

        \node (plus) at (10,-3) {$+$};
        
        \node (point) at (12.5,-3) {
        \tiling{1.0}{4}{2}{1/0}%
        {%
        % 12 and 21s
        {2/{(0.2, 1.45), (0.5, 1.8)}}, {2/{(0.8, 1.55), (2.1, 1.8)}}, {2/{(0.85, 1.45), (3.2, 1.1)}}, 
        {2/{(2.2, 1.45), (2.5, 1.8)}}, {2/{(2.8, 1.8), (3.2, 1.4)}}, 
        % point obs
        {1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}},  {1/{(2.5, 0.5)}},  {1/{(3.5, 0.5)}},
        % right cell
        {4/{(3.3, 1.8), (3.4, 1.65), (3.5, 1.8), (3.6, 1.65)}}, {3/{(3.75, 1.55), (3.8, 1.3), (3.9, 1.4)}}, {3/{(3.7, 1.8), (3.8, 1.9), (3.9, 1.7)}}}
        {%
        1/{(0.5,1.5)}, 1/{(2.5,1.5)}, 1/{(3.5, 1.5)}}%
        };
        \node (star) at (14.7,-3.5) {$*$};
        \node (label) at (12.5, -4.5) {$m_{1,1}$};
        
    \end{tikzpicture}

    % Rule 4 (C) factored
    \begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{1.0}{2}{2}{}%
        {%
        {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (1.2, 1.35), (1.35, 0.8)}},
        {3/{(0.9, 1.075), (1.1, 1.25), (1.2, 0.85)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (1.2, 1.5)}},
        % interleaving, rightmost two
        {4/{(1.55, 1.15), (1.65, 0.85), (1.75, 1.15), (1.85, 0.85)}}, {3/{(1.35, 1.15), (1.45, 0.85), (1.5, 1.05)}}, {3/{(1.85, 1.1), (1.9, 1.25), (1.95, 0.9)}}, 
        % non interleaving
        {4/{(1.3, 1.8), (1.4, 1.65), (1.5, 1.8), (1.6, 1.65)}}, {3/{(1.75, 1.55), (1.8, 1.3), (1.9, 1.4)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(1.5,0.5)}, 1/{(1.5,1.5)}}};
        \node (star) at (1.2,-0.5) {$*$};
        \node (label) at (0, -1.5) {$C$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.4,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.1,0) {$*$};
        \node (label) at (2.4, -1) {$P$};
        \node (times) at (3.5,0) {$\times$};
        \node (r insertion) at (4.4,0){
        \tiling{1.0}{1}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (4.4, -1) {$B$};
        
        \node (plus) at (5.2,0) {$+$};
        
        \node (point) at (6,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (6.7,0) {$*$};
        \node (label) at (6, -1) {$P$};
        \node (times) at (7.1,0) {$\times$};
        \node (r insertion) at (8.5,0) {
        \tiling{1.0}{2}{2}{}%
        {%
        {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}},%
        % interleaving, all three
        {3/{(0.8, 1.35), (1.2, 1.35), (1.35, 0.8)}},
        {3/{(0.9, 1.075), (1.1, 1.25), (1.2, 0.85)}},
        % interleaving, top two
        {2/{(0.8, 1.8), (1.2, 1.5)}},
        % interleaving, rightmost two
        {4/{(1.55, 1.15), (1.65, 0.85), (1.75, 1.15), (1.85, 0.85)}}, {3/{(1.35, 1.15), (1.45, 0.85), (1.5, 1.05)}}, {3/{(1.85, 1.1), (1.9, 1.25), (1.95, 0.9)}}, 
        % non interleaving
        {4/{(1.3, 1.8), (1.4, 1.65), (1.5, 1.8), (1.6, 1.65)}}, {3/{(1.75, 1.55), (1.8, 1.3), (1.9, 1.4)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.7)}}%
        }
        {1/{(0.5,1.5)}, 1/{(1.5,0.5)}, 1/{(1.5,1.5)}}};
        \node (star) at (9.7,-0.5) {$*$};
        \node (label) at (8.5, -1.5) {$C$};
        
        \node (plus) at (10,0) {$+$};
        
        \node (point) at (11,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (11.7,0) {$*$};
        \node (label) at (11, -1) {$P$};
        \node (times) at (12,0) {$\times$};
        \node (point) at (12.8,0)  {
        \tiling{1.0}{1}{2}{}%
        {% interleaving
        {4/{(0.4, 1.15), (0.5, 0.85), (0.6, 1.15), (0.7, 0.85)}}, {3/{(0.1, 1.4), (0.2, 0.9), (0.3, 1.2)}}, {3/{(0.7, 1.2), (0.8, 1.35), (0.9, 0.85)}}, % non interleaving
        {4/{(0.4, 1.8), (0.5, 1.65), (0.6, 1.8), (0.7, 1.65)}}, {3/{(0.1, 1.9), (0.2, 1.5), (0.3, 1.75)}}, {3/{(0.7, 1.8), (0.8, 1.9), (0.9, 1.5)}}%
        }
        {1/{(0.5,1.5)}, 1/{(0.5,0.5)}}};
        \node (label) at (12.8, -1.5) {$A$};
        
        %  Second row
        
        \node (plus) at (2.1,-3) {$+$};
        
        \node (point) at (2.9,-3) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.6,-3) {$*$};
        \node (label) at (2.9, -4) {$P$};
        \node (times) at (3.9,-3) {$\times$};
        \node (start) at (5.3,-3)  {
        \tiling{1.0}{2}{2}{}%
        {
        {1/{(0.5, 1.5)}}, {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(1.5, 1.5)}%
        }};
        \node (star) at (6.5, -3.5) {$*$};
        \node (label) at (5.3, -4.5) {$F$};
        
        \node (plus) at (6.9, -3) {$+$};
        
        \node (point) at (7.9,-3) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (8.6,-3) {$*$};
        \node (label) at (7.9, -4) {$P$};
        \node (times) at (8.9,-3) {$\times$};
        \node (start) at (10.3,-3)  {
        \tiling{1.0}{2}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.7, 0.6), (1.2, 0.4)}}, 
        {4/{(1.3, 0.8), (1.4, 0.65), (1.5, 0.8), (1.6, 0.65)}}, {3/{(1.75, 0.55), (1.8, 0.3), (1.9, 0.4)}}, {3/{(1.7, 0.8), (1.8, 0.9), (1.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}%
        }};
        \node (label) at (10.3, -4) {$G$};

        \node (plus) at (11.8,-3) {$+$};
        
        \node (point) at (12.8,-3) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (13.5,-3) {$*$};
        \node (label) at (12.8, -4) {$P$};
        \node (times) at (13.8,-3) {$\times$};
        \node (point) at (15.6,-3)  {
        \tiling{1.0}{3}{1}{}%
        {%
        % 12 and 21s
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.8, 0.55), (1.1, 0.8)}}, {2/{(0.85, 0.45), (2.2, 0.1)}}, 
        {2/{(1.2, 0.45), (1.5, 0.8)}}, {2/{(1.8, 0.55), (2.2, 0.8)}}, 
        % right cell
        {4/{(2.3, 0.8), (2.4, 0.65), (2.5, 0.8), (2.6, 0.65)}}, {3/{(2.75, 0.55), (2.8, 0.3), (2.9, 0.4)}}, {3/{(2.7, 0.8), (2.8, 0.9), (2.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(2.5, 0.5)}}%
        };
        \node (label) at (15.6, -4) {$H$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (start) at (0.3,0)  {
        \tiling{1.0}{1}{1}{}%
        {}
        {1/{(0.5,0.5)}}};
        \node (star) at (1, 0) {$*$};
        \node (label) at (0.3, -1) {$D$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$f_{1,0}$};
        
        \node (plus) at (3.7,0) {$+$};
        
        \node (point) at (5.3,0) {
        \tiling{1.0}{2}{1}{0/0}%
        {}
        {1/{(1.5,0.5)}}};
        \node (star) at (6.5,0) {$*$};
        \node (label) at (5.3, -1) {$\ell_{1,0}$};
        
        \node at (7.4,0) {};
    \end{tikzpicture}

    % Rule 5 (D) factored
    \begin{tikzpicture}
        \node (start) at (0.3,0)  {
        \tiling{1.0}{1}{1}{}%
        {}
        {1/{(0.5,0.5)}}};
        \node (star) at (1, 0) {$*$};
        \node (label) at (0.3, -1) {$D$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$P$};
        
        \node (plus) at (3.7,0) {$+$};
        
        \node (point) at (4.7,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (5.4,0) {$*$};
        \node (label) at (4.7, -1) {$P$};
        \node (times) at (5.8,0) {$\times$};
        \node (l insertion) at (6.7,0) {
        \tiling{1.0}{1}{1}{}%
        {}
        {1/{(0.5,0.5)}}};
        \node (star) at (7.4,0) {$*$};
        \node (label) at (6.7, -1) {$D$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{1.0}{2}{2}{}%
        {{1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}}}{1/{(0.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (1.2, -0.5) {$*$};
        \node (label) at (0, -1.5) {$E$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (3,0) {
        \tiling{1.0}{2}{2}{1/0}%
        {{1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}}}{1/{(0.5,1.5)}}};
        \node (star) at (4.2,-0.5) {$*$};
        \node (label) at (3, -1.5) {$f_{2,0}$};
        
        \node (plus) at (4.7,0) {$+$};
        
        \node (start) at (6.7,0)  {
        \tiling{1.0}{3}{2}{1/0}%
        {%
        {1/{(1.5, 1.5)}}, {1/{(0.5, 0.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}}, 1/{(2.5,1.5)}%
        }
        {1/{(0.5,1.5)}, 1/{(2.5,0.5)}}};
        \node (star) at (8.4, -0.5) {$*$};
        \node (label) at (6.7, -1.5) {$\ell_{2,0}$};
        
        \node at (9.8, -0.5) {};
    \end{tikzpicture}

    % Rule 6 (E) factored
    \begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{1.0}{2}{2}{}%
        {{1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}}}{1/{(0.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (1.2, -0.5) {$*$};
        \node (label) at (0, -1.5) {$E$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$P$};
        \node (times) at (3.5,0) {$\times$};
        \node (point) at (4.3,0)  {
        \tiling{1.0}{1}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}}
        {%
        {1/{(0.5, 0.5)}}%
        }};
        \node (label) at (4.3, -1) {$B$};
        
        \node (plus) at (5.2,0) {$+$};
        
        \node (point) at (6.1,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (6.8,0) {$*$};
        \node (label) at (6.1, -1) {$P$};
        \node (times) at (7.1,0) {$\times$};
        \node (start) at (8.6,0)  {
        \tiling{1.0}{2}{2}{}%
        {{1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}}, {2/{(0.5, 1.8), (0.3, 1.6)}}}{1/{(0.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (9.8, -0.5) {$*$};
        \node (label) at (8.6, -1.5) {$E$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{1.0}{2}{2}{}%
        {
        {1/{(0.5, 1.5)}}, {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(1.5, 1.5)}%
        }};
        \node (star) at (1.2, -0.5) {$*$};
        \node (label) at (0, -1.5) {$F$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (3,0) {
        \tiling{1.0}{2}{2}{0/0}%
        {% interleaving
        {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}%
        }
        {1/{(1.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (4.2,-0.5) {$*$};
        \node (label) at (3, -1.5) {$f_{1,0}$};
        
        \node (plus) at (4.5,0) {$+$};
        
        \node (point) at (6.5,0) {
        \tiling{1.0}{3}{2}{0/0}%
        {%
        {1/{(0.5, 1.5)}}, {1/{(1.5, 1.5)}},
        {4/{(2.4, 1.15), (2.5, 0.85), (2.6, 1.15), (2.7, 0.85)}}, {3/{(2.1, 1.4), (2.2, 0.9), (2.3, 1.2)}}, {3/{(2.7, 1.2), (2.8, 1.35), (2.9, 0.85)}}, % non interleaving
        {4/{(2.4, 1.8), (2.5, 1.65), (2.6, 1.8), (2.7, 1.65)}}, {3/{(2.1, 1.9), (2.2, 1.5), (2.3, 1.75)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.5)}}, {1/{(0.5, 1.5)}}}
        {%
        1/{(1.5,0.5)}, 1/{(2.5,0.5)}, 1/{(2.5, 1.5)}%
        }};
        \node (star) at (8.3,-0.5) {$*$};
        \node (label) at (6.5, -1.5) {$\ell_{1,0}$};
        
        \node at (9.7, -0.5) {};
    \end{tikzpicture}

    % rule 7 (F) factorised
    \begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{1.0}{2}{2}{}%
        {
        {1/{(0.5, 1.5)}}, {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(1.5, 1.5)}%
        }};
        \node (star) at (1.2, -0.5) {$*$};
        \node (label) at (0, -1.5) {$F$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$P$};
        \node (times) at (3.5,0) {$\times$};
        \node (point) at (4.3,0)  {
        \tiling{1.0}{1}{2}{}%
        {% interleaving
        {4/{(0.4, 1.15), (0.5, 0.85), (0.6, 1.15), (0.7, 0.85)}}, {3/{(0.1, 1.4), (0.2, 0.9), (0.3, 1.2)}}, {3/{(0.7, 1.2), (0.8, 1.35), (0.9, 0.85)}}, % non interleaving
        {4/{(0.4, 1.8), (0.5, 1.65), (0.6, 1.8), (0.7, 1.65)}}, {3/{(0.1, 1.9), (0.2, 1.5), (0.3, 1.75)}}, {3/{(0.7, 1.8), (0.8, 1.9), (0.9, 1.5)}}%
        }
        {1/{(0.5,1.5)}, 1/{(0.5,0.5)}}};
        \node (label) at (4.3, -1.5) {$A$};
        
        \node (plus) at (5.2,0) {$+$};
        
        \node (point) at (6.1,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (6.8,0) {$*$};
        \node (label) at (6.1, -1) {$P$};
        \node (times) at (7.1,0) {$\times$};
        \node (start) at (8.5,0)  {
        \tiling{1.0}{2}{2}{}%
        {
        {1/{(0.5, 1.5)}}, {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(1.5, 1.5)}%
        }};
        \node (star) at (9.7, -0.5) {$*$};
        \node (label) at (8.5, -1.5) {$F$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{1.0}{2}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.7, 0.6), (1.2, 0.4)}}, 
        {4/{(1.3, 0.8), (1.4, 0.65), (1.5, 0.8), (1.6, 0.65)}}, {3/{(1.75, 0.55), (1.8, 0.3), (1.9, 0.4)}}, {3/{(1.7, 0.8), (1.8, 0.9), (1.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}%
        }};
        \node (label) at (0, -1) {$G$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (3,0) {
        \tiling{1.0}{2}{2}{0/0}%
        {% interleaving
        {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}%
        }
        {1/{(1.5,1.5)}, 1/{(1.5,0.5)}}};
        \node (star) at (4.2,-0.5) {$*$};
        \node (label) at (3, -1.5) {$f_{1,1}$};
        
        \node (plus) at (4.5,0) {$+$};
        
        \node (point) at (6.5,0) {
        \tiling{1.0}{3}{2}{0/0}%
        {%
        {1/{(0.5, 1.5)}}, {1/{(1.5, 1.5)}},
        {4/{(2.4, 1.15), (2.5, 0.85), (2.6, 1.15), (2.7, 0.85)}}, {3/{(2.1, 1.4), (2.2, 0.9), (2.3, 1.2)}}, {3/{(2.7, 1.2), (2.8, 1.35), (2.9, 0.85)}}, % non interleaving
        {4/{(2.4, 1.8), (2.5, 1.65), (2.6, 1.8), (2.7, 1.65)}}, {3/{(2.1, 1.9), (2.2, 1.5), (2.3, 1.75)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.5)}}, {1/{(0.5, 1.5)}}}
        {%
        1/{(1.5,0.5)}, 1/{(2.5,0.5)}, 1/{(2.5, 1.5)}%
        }};
        \node (star) at (8.3,-0.5) {$*$};
        \node (label) at (6.5, -1.5) {$\ell_{1,1}$};
        
        \node (plus) at (8.5, 0) {$+$};
        
        \node (point) at (10.5,0) {
        \tiling{1.0}{3}{2}{1/0}%
        {%
        {1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}}, {1/{(2.5, 0.5)}}, {2/{(0.2, 1.45), (0.5, 1.8)}}, {2/{(0.7, 1.8), (2.2, 1.4)}}, 
        {4/{(2.3, 1.8), (2.4, 1.65), (2.5, 1.8), (2.6, 1.65)}}, {3/{(2.75, 1.55), (2.8, 1.3), (2.9, 1.4)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.7)}}}
        {%
        1/{(0.5,1.5)}, 1/{(2.5,1.5)}%
        }};
        \node (star) at (12.2,-0.5) {$*$};
        \node (label) at (10.5, -1.5) {$r_{1,1}$};
        
        % new row

        \node (plus) at (2.2,-3) {$+$};
        
        \node (point) at (4.5,-3) {
        \tiling{1.0}{4}{2}{1/0}%
        {%
        % 12 and 21s
        {2/{(0.2, 1.45), (0.5, 1.8)}}, {2/{(0.8, 1.55), (2.1, 1.8)}}, {2/{(0.85, 1.45), (3.2, 1.1)}}, 
        {2/{(2.2, 1.45), (2.5, 1.8)}}, {2/{(2.8, 1.8), (3.2, 1.4)}}, 
        % point obs
        {1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}},  {1/{(2.5, 0.5)}},  {1/{(3.5, 0.5)}},
        % right cell
        {4/{(3.3, 1.8), (3.4, 1.65), (3.5, 1.8), (3.6, 1.65)}}, {3/{(3.75, 1.55), (3.8, 1.3), (3.9, 1.4)}}, {3/{(3.7, 1.8), (3.8, 1.9), (3.9, 1.7)}}}
        {%
        1/{(0.5,1.5)}, 1/{(2.5,1.5)}, 1/{(3.5, 1.5)}}%
        };
        \node (star) at (6.7,-3.5) {$*$};
        \node (label) at (4.5, -4.5) {$m_{1,1}$};
    \end{tikzpicture}
    
    % Rule 8 (G) factored  
    \begin{tikzpicture}
        \node (start) at (0,0)  {
        \tiling{1.0}{2}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.7, 0.6), (1.2, 0.4)}}, 
        {4/{(1.3, 0.8), (1.4, 0.65), (1.5, 0.8), (1.6, 0.65)}}, {3/{(1.75, 0.55), (1.8, 0.3), (1.9, 0.4)}}, {3/{(1.7, 0.8), (1.8, 0.9), (1.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}%
        }};
        \node (label) at (0, -1) {$G$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$P$};
        \node (times) at (3.5,0) {$\times$};
        \node (point) at (4.3,0)  {
        \tiling{1.0}{1}{2}{}%
        {% interleaving
        {4/{(0.4, 1.15), (0.5, 0.85), (0.6, 1.15), (0.7, 0.85)}}, {3/{(0.1, 1.4), (0.2, 0.9), (0.3, 1.2)}}, {3/{(0.7, 1.2), (0.8, 1.35), (0.9, 0.85)}}, % non interleaving
        {4/{(0.4, 1.8), (0.5, 1.65), (0.6, 1.8), (0.7, 1.65)}}, {3/{(0.1, 1.9), (0.2, 1.5), (0.3, 1.75)}}, {3/{(0.7, 1.8), (0.8, 1.9), (0.9, 1.5)}}%
        }
        {1/{(0.5,1.5)}, 1/{(0.5,0.5)}}};
        \node (label) at (4.3, -1.5) {$A$};
        
        \node (plus) at (5.2,0) {$+$};
        
        \node (point) at (6.1,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (6.8,0) {$*$};
        \node (label) at (6.1, -1) {$P$};
        \node (times) at (7.1,0) {$\times$};
        \node (start) at (8.5,0)  {
        \tiling{1.0}{2}{2}{}%
        {
        {1/{(0.5, 1.5)}}, {4/{(1.4, 1.15), (1.5, 0.85), (1.6, 1.15), (1.7, 0.85)}}, {3/{(1.1, 1.4), (1.2, 0.9), (1.3, 1.2)}}, {3/{(1.7, 1.2), (1.8, 1.35), (1.9, 0.85)}}, % non interleaving
        {4/{(1.4, 1.8), (1.5, 1.65), (1.6, 1.8), (1.7, 1.65)}}, {3/{(1.1, 1.9), (1.2, 1.5), (1.3, 1.75)}}, {3/{(1.7, 1.8), (1.8, 1.9), (1.9, 1.5)}}, {1/{(0.5, 1.5)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(1.5, 1.5)}%
        }};
        \node (star) at (9.7, -0.5) {$*$};
        \node (label) at (8.5, -1.5) {$F$};
        
        \node (plus) at (10.1, 0) {$+$};
        
        \node (point) at (11.1,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (11.8,0) {$*$};
        \node (label) at (11.1, -1) {$P$};
        \node (times) at (12.1,0) {$\times$};
        \node (start) at (13.5,0)  {
        \tiling{1.0}{2}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.7, 0.6), (1.2, 0.4)}}, 
        {4/{(1.3, 0.8), (1.4, 0.65), (1.5, 0.8), (1.6, 0.65)}}, {3/{(1.75, 0.55), (1.8, 0.3), (1.9, 0.4)}}, {3/{(1.7, 0.8), (1.8, 0.9), (1.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}%
        }};
        \node (label) at (13.5, -1) {$G$};
        
        % new row
        
        \node (plus) at (2.2,-3) {$+$};
        
        \node (point) at (3,-3) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.7,-3) {$*$};
        \node (label) at (3, -4) {$P$};
        \node (times) at (4,-3) {$\times$};
        \node (point) at (5.8,-3)  {
        \tiling{1.0}{3}{1}{}%
        {%
        % 12 and 21s
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.8, 0.55), (1.1, 0.8)}}, {2/{(0.85, 0.45), (2.2, 0.1)}}, 
        {2/{(1.2, 0.45), (1.5, 0.8)}}, {2/{(1.8, 0.55), (2.2, 0.8)}}, 
        % right cell
        {4/{(2.3, 0.8), (2.4, 0.65), (2.5, 0.8), (2.6, 0.65)}}, {3/{(2.75, 0.55), (2.8, 0.3), (2.9, 0.4)}}, {3/{(2.7, 0.8), (2.8, 0.9), (2.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(2.5, 0.5)}}%
        };
        \node (label) at (5.8, -4) {$H$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (start) at (-0.5,0)  {
        \tiling{1.0}{3}{1}{}%
        {%
        % 12 and 21s
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.8, 0.55), (1.1, 0.8)}}, {2/{(0.85, 0.45), (2.2, 0.1)}}, 
        {2/{(1.2, 0.45), (1.5, 0.8)}}, {2/{(1.8, 0.55), (2.2, 0.8)}}, 
        % right cell
        {4/{(2.3, 0.8), (2.4, 0.65), (2.5, 0.8), (2.6, 0.65)}}, {3/{(2.75, 0.55), (2.8, 0.3), (2.9, 0.4)}}, {3/{(2.7, 0.8), (2.8, 0.9), (2.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(2.5, 0.5)}}%
        };
        \node (label) at (-0.5, -1) {$H$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (3.5,0) {
        \tiling{1.0}{3}{2}{1/0}%
        {%
        {1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}}, {1/{(2.5, 0.5)}}, {2/{(0.2, 1.45), (0.5, 1.8)}}, {2/{(0.7, 1.8), (2.2, 1.4)}}, 
        {4/{(2.3, 1.8), (2.4, 1.65), (2.5, 1.8), (2.6, 1.65)}}, {3/{(2.75, 1.55), (2.8, 1.3), (2.9, 1.4)}}, {3/{(2.7, 1.8), (2.8, 1.9), (2.9, 1.7)}}}
        {%
        1/{(0.5,1.5)}, 1/{(2.5,1.5)}%
        }};
        \node (star) at (5.2,-0.5) {$*$};
        \node (label) at (3.5, -1.5) {$f_{2,0}$};
        
        \node (plus) at (5.5,0) {$+$};

        \node (point) at (8,0) {
        \tiling{1.0}{4}{2}{1/0}%
        {%
        % 12 and 21s
        {2/{(0.2, 1.45), (0.5, 1.8)}}, {2/{(0.8, 1.55), (2.1, 1.8)}}, {2/{(0.85, 1.45), (3.2, 1.1)}}, 
        {2/{(2.2, 1.45), (2.5, 1.8)}}, {2/{(2.8, 1.8), (3.2, 1.4)}}, 
        % point obs
        {1/{(0.5, 0.5)}}, {1/{(1.5, 1.5)}},  {1/{(2.5, 0.5)}},  {1/{(3.5, 0.5)}},
        % right cell
        {4/{(3.3, 1.8), (3.4, 1.65), (3.5, 1.8), (3.6, 1.65)}}, {3/{(3.75, 1.55), (3.8, 1.3), (3.9, 1.4)}}, {3/{(3.7, 1.8), (3.8, 1.9), (3.9, 1.7)}}}
        {%
        1/{(0.5,1.5)}, 1/{(2.5,1.5)}, 1/{(3.5, 1.5)}}%
        };
        \node (star) at (10.2,-0.5) {$*$};
        \node (label) at (8, -1.5) {$\ell_{1,0}$};
        
        \node  at (11.5, -1) {};
    \end{tikzpicture}

    % Rule 9 (H) factored
    \begin{tikzpicture}
        \node (start) at (-0.5,0)  {
        \tiling{1.0}{3}{1}{}%
        {%
        % 12 and 21s
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.8, 0.55), (1.1, 0.8)}}, {2/{(0.85, 0.45), (2.2, 0.1)}}, 
        {2/{(1.2, 0.45), (1.5, 0.8)}}, {2/{(1.8, 0.55), (2.2, 0.8)}}, 
        % right cell
        {4/{(2.3, 0.8), (2.4, 0.65), (2.5, 0.8), (2.6, 0.65)}}, {3/{(2.75, 0.55), (2.8, 0.3), (2.9, 0.4)}}, {3/{(2.7, 0.8), (2.8, 0.9), (2.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(2.5, 0.5)}}%
        };
        \node (label) at (-0.5, -1) {$H$};
        
        \node (arrow) at (1.5,0) {$\to$};
        
        \node (point) at (2.5,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (3.2,0) {$*$};
        \node (label) at (2.5, -1) {$P$};
        \node (times) at (3.5,0) {$\times$};
        \node (point) at (4.8,0)  {
        \tiling{1.0}{2}{1}{}%
        {%
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.7, 0.6), (1.2, 0.4)}}, 
        {4/{(1.3, 0.8), (1.4, 0.65), (1.5, 0.8), (1.6, 0.65)}}, {3/{(1.75, 0.55), (1.8, 0.3), (1.9, 0.4)}}, {3/{(1.7, 0.8), (1.8, 0.9), (1.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}%
        }};
        \node (label) at (4.8, -1) {$G$};
        
        \node (plus) at (6.2,0) {$+$};
        
        \node (point) at (7.1,0) {
            \tiling{1.0}{1}{1}{0/0}%
            {%
            }
            {}};
        \node (star) at (7.8,0) {$*$};
        \node (label) at (7.1, -1) {$P$};
        \node (times) at (8.1,0) {$\times$};
        \node (start) at (9.9,0)  {
        \tiling{1.0}{3}{1}{}%
        {%
        % 12 and 21s
        {2/{(0.2, 0.45), (0.5, 0.8)}}, {2/{(0.8, 0.55), (1.1, 0.8)}}, {2/{(0.85, 0.45), (2.2, 0.1)}}, 
        {2/{(1.2, 0.45), (1.5, 0.8)}}, {2/{(1.8, 0.55), (2.2, 0.8)}}, 
        % right cell
        {4/{(2.3, 0.8), (2.4, 0.65), (2.5, 0.8), (2.6, 0.65)}}, {3/{(2.75, 0.55), (2.8, 0.3), (2.9, 0.4)}}, {3/{(2.7, 0.8), (2.8, 0.9), (2.9, 0.7)}}}
        {%
        1/{(0.5,0.5)}, 1/{(1.5,0.5)}, 1/{(2.5, 0.5)}}%
        };
        \node (label) at (9.9, -1) {$H$};
        
        \node  at (11.5, -1) {};
    \end{tikzpicture}
